Quantization of Friedmann-Robertson-Walker spacetimes in the presence of a negative cosmological constant and radiation

We quantize three Friedmann-Robertson-Walker models in the presence of a negative cosmological constant and radiation. The models differ from each other by the constant curvature of the spatial sections, which may be positive, negative or zero. They give rise to Wheeler-DeWitt equations for the scale factor which have the form of the Schroedinger equation for the quartic anharmonic oscillator. We find their eigenvalues and eigenfunctions by using a method first developed by Chhajlany and Malnev, and use the eigenfunctions in order to construct wave packets for each case and evaluate the time-dependent expected value of the scale factors. We find for all of them that the expected values of the scale factors oscillate between maximum and minimum values. Since the expectation values of the scale factors never vanish, we conclude that these models do not have singularities.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|} 
\hline 
$i$ & Coefficients $A_{1,2i+1}$  & Coefficients $A_{2,2i+1}$  & Coefficients $A_{3,2i+1}$ & 
Coefficients $A_{4,2i+1}$ \\ \hline 
$0$ & $1$ & $1$ & $1$ & $1$\\ \hline 
$1$ & $
 0.31017783787086050567$ & $- 3.7711930129579878862$ & $-
 7.9154051470294144092$ & $- 12.120525153947670289$\\ \hline 
$2$ & $
 0.04581346355795285829$ & $- 1.1541419051991141135$ & $ 7.853995135600127347$ & $
 27.527508697085798433$\\ \hline 
$3$ & $ 0.004286539733354114758$ & $-
 0.1633354878078236419$ & $ 2.510476703458296824$ & $- 10.551810905706899599
$\\ \hline 
$4$ & $ 0.0002851177209318121384$ & $-
 0.014511494987299668478$ & $ 0.3453281989577501333$ & $- 3.812327078892842085
$\\ \hline 
$5$ & $ 0.000014340884997309905358$ & $-
 0.0009116635877726964358$ & $ 0.02928647013334059913$ & $-
 0.5169340736618381480$\\ \hline 
$6$ & $ 0.000000566441403839108$ & $-
 0.0000431229586177813$ & $ 0.001740679187283938$ & $- 0.042024926844112081
$\\ \hline 
$7$ & $ 0.000000018009305087394$ & $- 0.0000015951640298011
$ & $ 0.000077408641677853$ & $- 0.002364735333609904$\\ \hline 
$8$ & $
 0.000000000468665873116$ & $- 0.0000000472918331013$ & $ 0.000002677318849025
$ & $- 0.000098747186611166$\\ \hline 
$9$ & ${ 1.0096366866\times 10^{
-11}}$ & $- 0.00000000114220503333$ & $ 0.0000000738149538296$ & $-
 0.000003185308801166$\\ \hline 
$10$ & ${ 1.813735938\times 10^{-13
}}$ & $-{ 2.271666337\times 10^{-11}}$ & $ 0.0000000016484458275$ & $-
 0.000000081371293283$\\ \hline 
$11$ & ${ 2.7264391\times 10^{-15}
}$ & $-{ 3.7452535\times 10^{-13}}$ & ${ 3.01217556\times 10^{-11}}$ & $-
 0.000000001672240001$\\ \hline 
$12$ & ${ 3.33586\times 10^{-17}}$ & $
-{ 5.15166\times 10^{-15}}$ & ${ 4.527534\times 10^{-13}}$ & $-{ 2.79071173
\times 10^{-11}}$\\ \hline 
$13$ & $-{ 4.521\times 10^{-20}}$ & $-{
 6.6200\times 10^{-17}}$ & ${ 5.54736\times 10^{-15}}$ & $-{ 3.800602\times 10
^{-13}}$\\ \hline 
$14$ & $-{ 1.7706\times 10^{-19}}$ & $-{ 3.510
\times 10^{-18}}$ & ${ 3.324\times 10^{-17}}$ & $-{ 4.2752\times 10^{-15}}
$\\ \hline 
$15$ & $-{ 7.060\times 10^{-20}}$ & $-{ 1.0944\times 10^{-18
}}$ & $-{ 7.71\times 10^{-18}}$ & $-{ 5.552\times 10^{-17}}
$\\ \hline 
$16$ & $-{ 2.5166326155344480568\times 10^{-20}}$ & $-{
 3.8103863313805363486\times 10^{-19}}$ & $-{ 2.6663403598954915102\times 
10^{-18}}$ & $-{ 5.4958151805952792446\times 10^{-18}}$\\ \hline 
$
17$ & $-{ 8.2632648107601721899\times 10^{-21}}$ & $-{ 1.2709238053250021166
\times 10^{-19}}$ & $-{ 8.3203099235009615604\times 10^{-19}}$ & $-{
 1.5357192261084095937\times 10^{-18}}$\\ \hline 
$18$ & $-{
 2.8853679863959393083\times 10^{-21}}$ & $-{ 4.1339650865318377254\times 
10^{-20}}$ & $-{ 2.4995310291072082197\times 10^{-19}}$ & $-{
 4.2585576822142560559\times 10^{-19}}$\\ \hline 
$19$ & $-{
 9.7000912539108576359\times 10^{-22}}$ & $-{ 1.2385504232519897984\times 
10^{-20}}$ & $-{ 7.1369867141313118842\times 10^{-20}}$ & $-{
 1.1454286664270462490\times 10^{-19}}$\\ \hline 
$20$ & $-{
 2.8079252483628921590\times 10^{-22}}$ & $-{ 3.5730297879647888446\times 
10^{-21}}$ & $-{ 1.9694920031159536822\times 10^{-20}}$ & $-{
 2.9769568394984189501\times 10^{-20}}$\\ \hline 
$21$ & $-{
 8.8765902812953993115\times 10^{-23}}$ & $-{ 1.0510940838473940756\times 
10^{-21}}$ & $-{ 5.3288366402638849473\times 10^{-21}}$ & $-{
 7.687451297285508365\times 10^{-21}}$\\ \hline 
$22$ & $-{
 2.3906161697064305868\times 10^{-23}}$ & $-{ 2.8689415174657205262\times 
10^{-22}}$ & $-{ 1.3846743125110228663\times 10^{-21}}$ & $-{
 1.8976098904628921420\times 10^{-21}}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline 
 $ i$ & Coefficients $A_{5,2i+1}$ & Coefficients $A_{6,2i+1}$ & Coefficients $A_{7,2i+1}$ & Coefficients $A_{8,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 16.384782362558124660$ & $- 20.706547544921257315$ & $- 25.084315243377267265
$ & $- 29.516689670613417263$ \\ \hline 
 $2$ & $ 58.312374535479288149$ & $
 100.64443831320425508$ & $ 154.95041179125834137$ & $ 221.64873340822231830
$ \\ \hline 
 $3$ & $- 59.54850867092679165$ & $- 166.27947628665417837$ & $-
 354.13029662189362099$ & $- 648.05926695036679593$ \\ \hline 
 $4$ & $
 9.357389837391042752$ & $ 92.23715065066104101$ & $ 331.57590893769938406$ & $
 852.35062705243081723$ \\ \hline 
 $5$ & $ 4.409713597601337702$ & $-
 4.45598233475616519$ & $- 110.35457194930656034$ & $- 506.0681988766809666
$ \\ \hline 
 $6$ & $ 0.59818020215651014$ & $- 4.09117137488257791$ & $-
 1.56360443105183866$ & $ 106.8793989497608568$ \\ \hline 
 $7$ & $
 0.04676720567471725$ & $- 0.56433583205511656$ & $ 3.14873326051023910$ & $
 5.9941189879547596$ \\ \hline 
 $8$ & $ 0.00249049073418037$ & $-
 0.04252260991596205$ & $ 0.45008779793574406$ & $- 2.05739270958767402
$ \\ \hline 
 $9$ & $ 0.000097440326882724$ & $- 0.00213981700876802$ & $
 0.03271392094015454$ & $- 0.31170440703586862$ \\ \hline 
 $10$ & $
 0.000002921073818425$ & $- 0.00007817947147838$ & $ 0.00155121718457568$ & $-
 0.02183733966183077$ \\ \hline 
 $11$ & $ 0.000000068813279087$ & $-
 0.000002167823114800$ & $ 0.00005267868723725$ & $- 0.00097142641061071
$ \\ \hline 
 $12$ & $ 0.000000001293537112$ & $- 0.000000046808363285$ & $
 0.000001342896942912$ & $- 0.00003047372169922$ \\ \hline 
 $13$ & ${
 1.95721139\times 10^{-11}}$ & $- 0.000000000798594075$ & $
 0.000000026377008433$ & $- 0.000000708587224832$ \\ \hline 
 $14$ & ${
 2.406330\times 10^{-13}}$ & $-{ 1.08103419\times 10^{-11}}$ & $
 0.000000000405172515$ & $- 0.000000012530964318$ \\ \hline 
 $15$ & ${
 2.8483\times 10^{-15}}$ & $-{ 1.078220\times 10^{-13}}$ & ${ 4.9900537\times 
10^{-12}}$ & $- 0.0000000001697070756$ \\ \hline 
 $16$ & ${
 1.5617272916640256937\times 10^{-16}}$ & ${ 1.380268516222927925\times 10
^{-15}}$ & ${ 7.165706651611258944\times 10^{-14}}$ & $-{ 1.570909246541791477
\times 10^{-12}}$ \\ \hline 
 $17$ & ${ 3.699521211534707235\times 10
^{-17}}$ & ${ 5.789009553323564153\times 10^{-16}}$ & ${ 6.03431426543476250
\times 10^{-15}}$ & ${ 3.0635698429937474\times 10^{-14}}
$ \\ \hline 
 $18$ & ${ 9.608892062179437947\times 10^{-18}}$ & ${
 1.406502616814589012\times 10^{-16}}$ & ${ 1.25407781422107830\times 10^{
-15}}$ & ${ 8.8947211205413485\times 10^{-15}}$ \\ \hline 
 $19$ & ${
 2.427534289107907126\times 10^{-18}}$ & ${ 3.302474693051297305\times 10^
{-17}}$ & ${ 2.71172197801927290\times 10^{-16}}$ & ${ 1.7785141700571135
\times 10^{-15}}$ \\ \hline 
 $20$ & ${ 5.955763963500422277\times 10
^{-19}}$ & ${ 7.57138310970926381\times 10^{-18}}$ & ${ 5.7727046580805942
\times 10^{-17}}$ & ${ 3.4916244211180328\times 10^{-16}}
$ \\ \hline 
 $21$ & ${ 1.415564509865121219\times 10^{-19}}$ & ${
 1.692656131320643543\times 10^{-18}}$ & ${ 1.20592188277216537\times 10^{
-17}}$ & ${ 6.772423485917385\times 10^{-17}}$ \\ \hline 
 $22$ & ${
 3.2584165617389642358\times 10^{-20}}$ & ${ 3.6905326034954039964\times 
10^{-19}}$ & ${ 2.4692233577815985073\times 10^{-18}}$ &
${1.2953462920958676956\times 10^{-17}}$ \\
\hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $i$ & Coefficients $A_{9,2i+1}$ & Coefficients $A_{10,2i+1}$ & Coefficients $A_{11,2i+1}$ & Coefficients $A_{12,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 34.002367184848983855$ & $- 38.540157867988596970$ & $- 43.128819988552370035
$ & $- 47.767660519730366718$ \\ \hline 
 $2$ & $ 301.15021081131710573$ & $
 393.85929396557445690$ & $ 500.17116570886464547$ & $ 620.48706397200240588
$ \\ \hline 
 $3$ & $- 1074.5861450716873336$ & $- 1661.7872217348979949$ & $
- 2439.2637603904004098$ & $- 3438.2520498616334939$ \\ \hline 
 $4$ & $
 1821.6641872613443414$ & $ 3452.6958410202546019$ & $ 6008.6072441957345911$ & $
 9806.9867235942380195$ \\ \hline 
 $5$ & $- 1546.6135676876763965$ & $-
 3809.3067552029814704$ & $- 8161.2736489861159871$ & $- 15835.705001515897835
$ \\ \hline 
 $6$ & $ 626.0285291644673913$ & $ 2249.7333239006545920$ & $
 6318.0405997660246921$ & $ 15161.530656034483683$ \\ \hline 
 $7$ & $-
 86.4681405913189308$ & $- 653.4186254833888626$ & $- 2737.3334802679376352$ & $-
 8687.6607088159865421$ \\ \hline 
 $8$ & $- 7.7070589894374189$ & $
 59.7450684776875324$ & $ 593.1995682188562094$ & $ 2875.3051765536900470
$ \\ \hline 
 $9$ & $ 1.16000437460191013$ & $ 7.1681695347971782$ & $-
 35.8441748442604442$ & $- 480.1213500044692684$ \\ \hline 
 $10$ & $
 0.19143777716358755$ & $- 0.57113494102661983$ & $- 5.5060245096840928$ & $
 18.9573818265190906$ \\ \hline 
 $11$ & $ 0.01288929254728267$ & $-
 0.10610473298349592$ & $ 0.24810332800424582$ & $ 3.68937193444829489
$ \\ \hline 
 $12$ & $ 0.00053453455552767$ & $- 0.00682545444872026$ & $
 0.05387180639994624$ & $- 0.09661243436302107$ \\ \hline 
 $13$ & $
 0.000015365732576736$ & $- 0.00026161239759925$ & $ 0.00327916311924026$ & $-
 0.02538990883522057$ \\ \hline 
 $14$ & $ 0.000000322761471282$ & $-
 0.000006818839602350$ & $ 0.000114852787218929$ & $- 0.001441041209603695
$ \\ \hline 
 $15$ & $ 0.000000005090659309$ & $- 0.000000127615536791$ & $
 0.000002679703174836$ & $- 0.000045418784915808$ \\ \hline 
 $16$ & ${
 6.23793384554829457\times 10^{-11}}$ & $- 0.000000001746106498202539696$ & $
 0.00000004412547238772015166$ & $- 0.000000930805731905662193
$ \\ \hline 
 $17$ & ${ 8.6575190851395808\times 10^{-13}}$ & $-{
 1.5820289883099125\times 10^{-11}}$ & $ 0.00000000053441175665178327$ & $-
 0.0000000130438640811481176$ \\ \hline 
 $18$ & ${ 6.058979416709158
\times 10^{-14}}$ & ${ 2.000038405818014\times 10^{-13}}$ & ${
 6.310684727048987\times 10^{-12}}$ & $- 0.0000000001187393590485689
$ \\ \hline 
 $19$ & ${ 1.0215990409800383\times 10^{-14}}$ & ${
 5.27514494520875\times 10^{-14}}$ & ${ 2.90888564322591\times 10^{-13}}$ & ${
 3.8940582890413\times 10^{-13}}$ \\ \hline 
 $20$ & ${
 1.829640531826615\times 10^{-15}}$ & ${ 8.67098043007747\times 10^{-15}}$ & $
{ 3.83550545914211\times 10^{-14}}$ & ${ 1.5649846755718\times 10^{-13}}
$ \\ \hline 
 $21$ & ${ 3.270932265719669\times 10^{-16}}$ & ${
 1.41685618892377\times 10^{-15}}$ & ${ 5.6481920779378\times 10^{-15}}$ & ${
 2.1111601530203\times 10^{-14}}$ \\ \hline 
 $22$ & ${
 5.8067651622857174343\times 10^{-17}}$ & ${ 2.3178747497526342364\times 
10^{-16}}$ & ${ 8.4410012164581453358\times 10^{-16}}$ & ${
 2.8535038929738800685\times 10^{-15}}$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $i$ & Coefficients $A_{13,2i+1}$ & Coefficients $A_{14,2i+1}$ & Coefficients $A_{15,2i+1}$ & Coefficients $A_{16,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 52.454613795077065028$ & $- 57.191176574952899458$ & $- 61.971858008594989022
$ & $- 66.802900226342545410$ \\ \hline 
 $2$ & $ 755.16371270759864284$ & $
 904.65638191366384671$ & $ 1069.1911724988718290$ & $ 1249.3896027640753475
$ \\ \hline 
 $3$ & $- 4691.1786486789463820$ & $- 6233.0019360858040813$ & $
- 8097.8534617243312174$ & $- 10325.918637224436785$ \\ \hline 
 $4$ & $
 15222.159586897177725$ & $ 22695.269368957207490$ & $ 32722.191703657035811$ & $
 45893.949491372741828$ \\ \hline 
 $5$ & $- 28511.535588496471157$ & $-
 48419.757316339959116$ & $- 78400.032812948401888$ & $- 122116.39684597553325
$ \\ \hline 
 $6$ & $ 32538.633947802319935$ & $ 64210.863046864482262$ & $
 118551.52404606112225$ & $ 207557.92486531471539$ \\ \hline 
 $7$ & $-
 23161.853380843369227$ & $- 54625.432365110668228$ & $- 117367.86905261772511
$ & $- 234576.48356569840002$ \\ \hline 
 $8$ & $ 10227.480262043182441$ & $
 30093.669911892066791$ & $ 77447.628014036355538$ & $ 180411.03777136843423
$ \\ \hline 
 $9$ & $- 2671.0800924104234944$ & $- 10573.928314703002037$ & $
- 34075.022670025208808$ & $- 95280.641820767751010$ \\ \hline 
 $10$ & $
 353.5915507866116550$ & $ 2240.0578702285590691$ & $ 9780.4182354247769263$ & $
 34357.916918381656131$ \\ \hline 
 $11$ & $- 9.0038128802620698$ & $-
 241.6086156778874408$ & $- 1721.2573047719675453$ & $- 8240.9083549293767413
$ \\ \hline 
 $12$ & $- 2.22338842366103368$ & $ 4.00870518474146025$ & $
 155.36288454585560845$ & $ 1231.7953979185424375$ \\ \hline 
 $13$ & $
 0.03490705538413532$ & $ 1.23038651087727620$ & $- 1.80811935476349017$ & $-
 95.71694844973517166$ \\ \hline 
 $14$ & $ 0.01122655434357897$ & $-
 0.01285528560006987$ & $- 0.63270275783899063$ & $ 0.94912229292304996
$ \\ \hline 
 $15$ & $ 0.000582306454656128$ & $- 0.004703102634057810$ & $
 0.005476570471229182$ & $ 0.30538010701217688$ \\ \hline 
 $16$ & $
 0.00001621120697813077765$ & $- 0.0002167549854023615158$ & $
 0.0018713746378842268557$ & $- 0.00291544473702381013$ \\ \hline 
 $
17$ & $ 0.000000286414799028962413$ & $- 0.00000518620428293573924$ & $
 0.00007411339194162508172$ & $- 0.000709711959014798152
$ \\ \hline 
 $18$ & $ 0.000000003420615524128955$ & $-
 0.00000007590009610821422$ & $ 0.00000147853815770511447$ & $-
 0.000023065063153326174$ \\ \hline 
 $19$ & ${ 3.24792731721724
\times 10^{-11}}$ & $- 0.000000000686192176752252$ & $
 0.000000017464288701285557$ & $- 0.0000003639775018973054
$ \\ \hline 
 $20$ & ${ 7.877917012049\times 10^{-13}}$ & $-{
 1.560853760088\times 10^{-12}}$ & $ 0.000000000132503203659754$ & $-
 0.0000000031380577144596$ \\ \hline 
 $21$ & ${ 7.574158403458
\times 10^{-14}}$ & ${ 2.466441247840\times 10^{-13}}$ & ${ 1.3674223184521
\times 10^{-12}}$ & $-{ 1.171890220165\times 10^{-11}}$ \\ \hline 
 $
22$ & ${ 9.079369472488977225\times 10^{-15}}$ & ${ 2.7527477962670556412
\times 10^{-14}}$ & ${ 8.143665471068961802\times 10^{-14}}$ & ${
 2.023798389867859016\times 10^{-13}}$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $ i$ & Coeficientes $A_{17,2i+1}$ & Coeficientes $A_{18,2i+1}$ & Coeficientes $A_{19,2i+1}$ & Coeficientes $A_{20,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 71.674505764424687592$ & $- 76.595273262548310578$ & $- 81.556507615932004390
$ & $- 86.563002918429771602$ \\ \hline 
 $2$ & $ 1445.2812913047251820$ & $
 1657.6056242524762461$ & $ 1886.3841243300680194$ & $ 2132.2207701020935152
$ \\ \hline 
 $3$ & $- 12951.762075898028761$ & $- 16020.740104978502468$ & $
- 19569.862939305032690$ & $- 23646.245366475767022$ \\ \hline 
 $4$ & $
 62834.794759969799382$ & $ 84306.333013897444312$ & $ 111087.71291195023833$ & $
 144107.29200810027984$ \\ \hline 
 $5$ & $- 183963.75221484100112$ & $-
 269539.48654730779802$ & $- 385321.01208259817624$ & $- 539314.72674103090793
$ \\ \hline 
 $6$ & $ 347409.38740624855152$ & $ 560351.91063946410830$ & $
 874970.62323112283525$ & $ 1328975.0572268366759$ \\ \hline 
 $7$ & $-
 441584.34608490955678$ & $- 791825.42722176937838$ & $- 1361472.4047563478949
$ & $- 2259352.8071906066129$ \\ \hline 
 $8$ & $ 387990.66363169029593$ & $
 783000.60429136018579$ & $ 1497172.7240646876630$ & $ 2736670.8438980238668
$ \\ \hline 
 $9$ & $- 239063.98678343357541$ & $- 551618.42718575789884$ & $
- 1187471.2980357767532$ & $- 2414563.4814397670821$ \\ \hline 
 $10$ & $
 103619.90361692807112$ & $ 279218.51883627417348$ & $ 687499.12123336995985$ & $
 1574324.4179742275843$ \\ \hline 
 $11$ & $- 31286.437695182955557$ & $-
 101454.73705241262000$ & $- 291829.66149555115473$ & $- 764549.93448862474893
$ \\ \hline 
 $12$ & $ 6393.8838281755775839$ & $ 26135.501634440661231$ & $
 90489.250677174203654$ & $ 276979.77502284607572$ \\ \hline 
 $13$ & $-
 827.92773276506180597$ & $- 4632.6347050968838681$ & $- 20212.254691993688141
$ & $- 74446.727185366485745$ \\ \hline 
 $14$ & $ 56.91755063260658843$ & $
 529.70099076132116387$ & $ 3156.5078170609347092$ & $ 14630.127421681580902
$ \\ \hline 
 $15$ & $- 0.60186346671718578$ & $- 33.12977276170413576$ & $-
 324.23366713806025380$ & $- 2042.4107514564805240$ \\ \hline 
 $16$ & $-
 0.13804887378499444466$ & $ 0.432796730259634788$ & $ 18.90939127874898872$ & $
 191.55056588041964646$ \\ \hline 
 $17$ & $ 0.001705555532562603351$ & $
 0.0581247473296715877$ & $- 0.313931804144568406$ & $- 10.64761982516368418
$ \\ \hline 
 $18$ & $ 0.000253407010392459341$ & $-
 0.0009897386034172207$ & $- 0.022119579552745663$ & $ 0.21985595919567848
$ \\ \hline 
 $19$ & $ 0.000006405499376370944$ & $-
 0.00008404838802303226$ & $ 0.0005264609495686830$ & $ 0.007045958332765000
$ \\ \hline 
 $20$ & $ 0.0000000750710062604530$ & $-
 0.00000152398837574875$ & $ 0.0000248748101605601$ & $- 0.000249470805616634
$ \\ \hline 
 $21$ & $ 0.0000000004429189405509$ & $-
 0.000000011599026864238$ & $ 0.00000028525947585523$ & $-
 0.0000060880619974117$ \\ \hline 
 $22$ & ${ 1.65463769026912201
\times 10^{-12}}$ & $-{ 3.12048788790252230\times 10^{-11}}$ & $
 0.000000001066066931450985327$ & $- 0.0000000327991012433832455
$ \\ \hline \end{tabular}}  
\mycaption{The case $\Lambda=-0.1$, $k=1$: coefficients $A_{17,2i+1}$,
	$A_{18,2i+1}$, $A_{19,2i+1}$ and $A_{20,2i+1}$ of the polinomyals
	$v_{17}$, $v_{18}$, $v_{19}$ and $v_{20}$. The coefficients of the
	normalization are $N_{17}=14.088838258318067966$,
	$N_{18}=14.371929657653422158$, $N_{19}=14.659291915176228163$ and
	$N_{20}=14.930156447596541712$.}
\label{tabela6}
\end{table}

\begin{table}
{\tiny\begin{tabular}{|l|l|l|l|}\hline $i$ & Coefficients $A_{21,2i+1}$ & Coefficients $A_{22,2i+1}$ & Coefficients $A_{23,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 71.674505764424687592$ & $- 76.595273262548310578$ & $- 81.556507615932004390
$ \\ \hline 
 $2$ & $ 1445.2812913047251820$ & $ 1657.6056242524762461$ & $
 1886.3841243300680194$ \\ \hline 
 $3$ & $- 12951.762075898028761$ & $-
 16020.740104978502468$ & $- 19569.862939305032690$ \\ \hline 
 $4$ & $
 62834.794759969799382$ & $ 84306.333013897444312$ & $ 111087.71291195023833
$ \\ \hline 
 $5$ & $- 183963.75221484100112$ & $- 269539.48654730779802$ & $
- 385321.01208259817624$ \\ \hline 
 $6$ & $ 347409.38740624855152$ & $
 560351.91063946410830$ & $ 874970.62323112283525$ \\ \hline 
 $7$ & $-
 441584.34608490955678$ & $- 791825.42722176937838$ & $- 1361472.4047563478949
$ \\ \hline 
 $8$ & $ 387990.66363169029593$ & $ 783000.60429136018579$ & $
 1497172.7240646876630$ \\ \hline 
 $9$ & $- 239063.98678343357541$ & $-
 551618.42718575789884$ & $- 1187471.2980357767532$ \\ \hline 
 $10$ & $
 103619.90361692807112$ & $ 279218.51883627417348$ & $ 687499.12123336995985
$ \\ \hline 
 $11$ & $- 31286.437695182955557$ & $- 101454.73705241262000
$ & $- 291829.66149555115473$ \\ \hline 
 $12$ & $ 6393.8838281755775839$ & $
 26135.501634440661231$ & $ 90489.250677174203654$ \\ \hline 
 $13$ & $-
 827.92773276506180597$ & $- 4632.6347050968838681$ & $- 20212.254691993688141
$ \\ \hline 
 $14$ & $ 56.91755063260658843$ & $ 529.70099076132116387$ & $
 3156.5078170609347092$ \\ \hline 
 $15$ & $- 0.60186346671718578$ & $-
 33.12977276170413576$ & $- 324.23366713806025380$ \\ \hline 
 $16$ & $-
 0.13804887378499444466$ & $ 0.432796730259634788$ & $ 18.90939127874898872
$ \\ \hline 
 $17$ & $ 0.001705555532562603351$ & $ 0.0581247473296715877
$ & $- 0.313931804144568406$ \\ \hline 
 $18$ & $ 0.000253407010392459341
$ & $- 0.0009897386034172207$ & $- 0.022119579552745663$ \\ \hline 
 $19$ & $
 0.000006405499376370944$ & $- 0.00008404838802303226$ & $
 0.0005264609495686830$ \\ \hline 
 $20$ & $ 0.0000000750710062604530
$ & $- 0.00000152398837574875$ & $ 0.0000248748101605601$ \\ \hline 
 $21
$ & $ 0.0000000004429189405509$ & $- 0.000000011599026864238$ & $
 0.00000028525947585523$ \\ \hline 
 $22$ & ${ 1.65463769026912201
\times 10^{-12}}$ & $-{ 3.12048788790252230\times 10^{-11}}$ & $
 0.000000001066066931450985327$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $ i$ & Coefficients $A_{1,2i+1}$ & Coefficients $A_{2,2i+1}$ & Coefficients $A_{3,2i+1}$ & Coefficients $A_{4,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $
 1.2298455724255325832$ & $- 0.18855259594365517233$ & $-
 1.9391052779094443978$ & $- 3.9357778916716323053$ \\ \hline 
 $2$ & $
 0.70281444756044962535$ & $- 0.8243016140395259213$ & $-
 1.0448066649011448432$ & $ 0.9482808911585986722$ \\ \hline 
 $3$ & $
 0.24882730009488482050$ & $- 0.51856758078952620652$ & $
 0.1378821684225774495$ & $ 1.3929964156767481609$ \\ \hline 
 $4$ & $
 0.061362228801690876509$ & $- 0.17831099849711656507$ & $
 0.24781182769474065702$ & $ 0.26486205576426314590$ \\ \hline 
 $5$ & $
 0.011229566129419549313$ & $- 0.041020332973195298495$ & $
 0.096571463561412127319$ & $- 0.06075921121492778053$ \\ \hline 
 $6
$ & $ 0.0015858480631393467966$ & $- 0.006876928456515549490$ & $
 0.022150497291839980024$ & $- 0.039763176718287530660$ \\ \hline 
 $
7$ & $ 0.00017735362766665490129$ & $- 0.0008806578965821418589$ & $
 0.0035364032024917661879$ & $- 0.0098048157493233599636
$ \\ \hline 
 $8$ & $ 0.000015988383854415975967$ & $-
 0.00008869561348138795822$ & $ 0.0004215040272918221427$ & $-
 0.0015366389100990166141$ \\ \hline 
 $9$ & $
 0.00000117614033597329686$ & $- 0.0000071606437006450870$ & $
 0.0000389537207381306872$ & $- 0.0001732328915718124902
$ \\ \hline 
 $10$ & $ 0.00000007117596314205952$ & $-
 0.00000046924399378806075$ & $ 0.0000028555317909651724$ & $-
 0.0000148306955832690722$ \\ \hline 
 $11$ & $
 0.000000003560689954269945$ & $- 0.00000002515643731461728$ & $
 0.00000016838604370235678$ & $- 0.00000099264167067812283
$ \\ \hline 
 $12$ & $ 0.0000000001475461488138725$ & $-
 0.000000001107875969030644$ & $ 0.000000008052643519724566$ & $-
 0.00000005280787155980257$ \\ \hline 
 $13$ & ${ 5.0605642376533
\times 10^{-12}}$ & $-{ 4.01129360183140\times 10^{-11}}$ & $
 0.000000000313430341951797$ & $- 0.000000002252576562969348
$ \\ \hline 
 $14$ & ${ 1.4315256162425\times 10^{-13}}$ & $-{
 1.1912125948781\times 10^{-12}}$ & ${ 9.9250001786209\times 10^{-12}}$ & $-{
 7.72738658315285\times 10^{-11}}$ \\ \hline 
 $15$ & ${
 3.31721811120\times 10^{-15}}$ & $-{ 2.884315756394\times 10^{-14}}$ & ${
 2.5455256253983\times 10^{-13}}$ & $-{ 2.1274442573091\times 10^{-12}}
$ \\ \hline 
 $16$ & ${ 6.2290296428\times 10^{-17}}$ & $-{ 5.63701481638
\times 10^{-16}}$ & ${ 5.24043213312\times 10^{-15}}$ & $-{ 4.666452306035
\times 10^{-14}}$ \\ \hline 
 $17$ & ${ 9.325441740\times 10^{-19}}$ & $-
{ 8.753563734\times 10^{-18}}$ & ${ 8.5319740794\times 10^{-17}}$ & $-{
 8.04499352583\times 10^{-16}}$ \\ \hline 
 $18$ & ${ 1.086336997
\times 10^{-20}}$ & $-{ 1.054610245\times 10^{-19}}$ & ${ 1.0734023077\times 
10^{-18}}$ & $-{ 1.06620225448\times 10^{-17}}$ \\ \hline 
 $19$ & ${
 9.485949\times 10^{-23}}$ & $-{ 9.4996313\times 10^{-22}}$ & ${ 1.00619408
\times 10^{-20}}$ & $-{ 1.048181689\times 10^{-19}}$ \\ \hline 
 $20$ & $
{ 5.83919\times 10^{-25}}$ & $-{ 6.018252\times 10^{-24}}$ & ${ 6.614357
\times 10^{-23}}$ & $-{ 7.1979226\times 10^{-22}}$ \\ \hline 
 $21$ & ${
 2.2587\times 10^{-27}}$ & $-{ 2.3864\times 10^{-26}}$ & ${ 2.72624\times 10^{
-25}}$ & $-{ 3.073159\times 10^{-24}}$ \\ \hline 
 $22$ & ${ 4.85\times 
10^{-30}}$ & $-{ 3.79\times 10^{-29}}$ & ${ 6.312\times 10^{-28}}$ & $-{ 4.9228
\times 10^{-27}}$ \\ \hline \end{tabular}}  
\mycaption{The case $\Lambda=-0.1$, $k=0$: coefficients $A_{1,2i+1}$,
	$A_{2,2i+1}$, $A_{3,2i+1}$ and $A_{4,2i+1}$ of the polinomyals
 $v_{1}$, $v_{2}$, $v_{3}$ and $v_{4}$. The coefficients of the
 normalization are
	$N_{1}=2.1407112737145309126$, $N_{2}=3.2975672670529412541$,
	$N_{3}=4.1572580515879983879$ and $N_{4}=4.8776996852430886717$.}
\label{tabela8}
\end{table}

\begin{table}
{\tiny\begin{tabular}{|l|l|l|l|l|}\hline $ i$ & Coefficients $A_{5,2i+1}$ & Coefficients $A_{6,2i+1}$ & Coefficients $A_{7,2i+1}$ & Coefficients $A_{8,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 6.1348254924536669152$ & $- 8.5089409798266245150$ & $- 11.039095646258854371
$ & $- 13.711103808190152843$ \\ \hline 
 $2$ & $ 5.911356608106969186$ & $
 14.526711829815446250$ & $ 27.430881469808772742$ & $ 45.228591749889808489
$ \\ \hline 
 $3$ & $ 1.048461113886525862$ & $- 4.412562811395891946$ & $-
 19.826241542993934663$ & $- 51.364469972481314193$ \\ \hline 
 $4$ & $-
 0.8995614524956676092$ & $- 2.215775126916415019$ & $ 0.826029728265588547$ & $
 18.084829935024654405$ \\ \hline 
 $5$ & $- 0.31272201167583072358$ & $
 0.2754965915900852529$ & $ 2.112554853993957234$ & $ 2.098921351752975453
$ \\ \hline 
 $6$ & $- 0.01422790600763145292$ & $ 0.20538109262592843443
$ & $ 0.07815218589511349951$ & $- 1.3891586577302272466$ \\ \hline 
 $7$ & $
 0.012179925838702809322$ & $ 0.025756335876411061922$ & $-
 0.09792697564027372845$ & $- 0.16919167853767788552$ \\ \hline 
 $8$ & $
 0.0036685806203861655213$ & $- 0.002290361001058895760$ & $-
 0.017562627232355277223$ & $ 0.03593924509220542531$ \\ \hline 
 $9$ & $
 0.000581339324052616344$ & $- 0.00118650597006258730$ & $-
 0.00018063403724606157$ & $ 0.00886562542581478584$ \\ \hline 
 $10$ & $
 0.000062660478934633456$ & $- 0.000196451799277369343$ & $
 0.000336999686606672515$ & $ 0.00041491502516795559$ \\ \hline 
 $11
$ & $ 0.0000049897731210930381$ & $- 0.000020377384978350386$ & $
 0.000060602588364133200$ & $- 0.000085175283410706295$ \\ \hline 
 $
12$ & $ 0.00000030507598448885760$ & $- 0.0000015087682548176592$ & $
 0.0000060595073530437073$ & $- 0.000017401914257678935
$ \\ \hline 
 $13$ & $ 0.00000001460930559723988$ & $-
 0.00000008395147832486714$ & $ 0.0000004151278365955338$ & $-
 0.0000016693173630631525$ \\ \hline 
 $14$ & $
 0.000000000553170023976602$ & $- 0.00000000359585742236137$ & $
 0.00000002085721988055981$ & $- 0.00000010478203231223269
$ \\ \hline 
 $15$ & ${ 1.6595082577133\times 10^{-11}}$ & $-
 0.000000000119751354995018$ & $ 0.000000000790654647053799$ & $-
 0.00000000469537115086084$ \\ \hline 
 $16$ & ${ 3.926691338187
\times 10^{-13}}$ & $-{ 3.1016711682977\times 10^{-12}}$ & ${ 2.2835966945664
\times 10^{-11}}$ & $- 0.000000000155113615814839$ \\ \hline 
 $17$ & ${
 7.24370011893\times 10^{-15}}$ & $-{ 6.19561204242\times 10^{-14}}$ & ${
 5.010676197816\times 10^{-13}}$ & $-{ 3.8081259712585\times 10^{-12}}
$ \\ \hline 
 $18$ & ${ 1.02040365374\times 10^{-16}}$ & $-{ 9.3689489119
\times 10^{-16}}$ & ${ 8.22808582580\times 10^{-15}}$ & $-{ 6.88680006219
\times 10^{-14}}$ \\ \hline 
 $19$ & ${ 1.060342406\times 10^{-18}}$ & $-
{ 1.0377392653\times 10^{-17}}$ & ${ 9.807188694\times 10^{-17}}$ & $-{
 8.9322016791\times 10^{-16}}$ \\ \hline 
 $20$ & ${ 7.6611823\times 
10^{-21}}$ & $-{ 7.94452548\times 10^{-20}}$ & ${ 8.02026022\times 10^{-19}}$ & $-
{ 7.874055026\times 10^{-18}}$ \\ \hline 
 $21$ & ${ 3.443267\times 
10^{-23}}$ & $-{ 3.753929\times 10^{-22}}$ & ${ 4.0289718\times 10^{-21}}$ & $-{
 4.22907569\times 10^{-20}}$ \\ \hline 
 $22$ & ${ 8.1693\times 10^{
-26}}$ & $-{ 7.7752\times 10^{-25}}$ & ${ 9.57681\times 10^{-24}}$ & $-{ 1.035546
\times 10^{-22}}$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $ i$ & Coefficients $A_{9,2i+1}$ & Coefficients $A_{10,2i+1}$ & Coefficients $A_{11,2i+1}$ & Coefficients $A_{12,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 16.513892676512366880$ & $- 19.438525295080684847$ & $- 22.477602177712332030
$ & $- 25.624873884013486958$ \\ \hline 
 $2$ & $ 68.500816128447368264$ & $
 97.809919332667553061$ & $ 133.70317321896426872$ & $ 176.71530644883325203
$ \\ \hline 
 $3$ & $- 106.55682738798604833$ & $- 194.31462763518727966$ & $
- 324.95562820472674522$ & $- 510.22884819063511319$ \\ \hline 
 $4$ & $
 66.82399915663488053$ & $ 173.94601726151463769$ & $ 378.40039317842692369$ & $
 733.75951884021536989$ \\ \hline 
 $5$ & $- 11.49015530870562177$ & $-
 66.66856760315107297$ & $- 218.36140595295844410$ & $- 562.39713852806645723
$ \\ \hline 
 $6$ & $- 3.173797462030778022$ & $ 4.57659601834016473$ & $
 54.37892239826436592$ & $ 225.58435351580697565$ \\ \hline 
 $7$ & $
 0.6956085962224014391$ & $ 2.846529595819562843$ & $- 0.07259654297061238$ & $-
 38.04805538744838408$ \\ \hline 
 $8$ & $ 0.13749152817338703835$ & $-
 0.2699092404950981048$ & $- 2.001569064665355247$ & $- 1.794224678997464712
$ \\ \hline 
 $9$ & $- 0.0098352843123713145$ & $- 0.0828711087596463085$ & $
 0.0756477908454371566$ & $ 1.2131746963605570921$ \\ \hline 
 $10$ & $-
 0.00377960440222442262$ & $ 0.00151974846501950219$ & $
 0.04238992696925214174$ & $- 0.0091803457551753205$ \\ \hline 
 $11$ & $
- 0.000242928582381203110$ & $ 0.00144598631945890593$ & $
 0.00028616572311268950$ & $- 0.01955936534615395811$ \\ \hline 
 $12
$ & $ 0.000019517596540780945$ & $ 0.000105038841810993914$ & $-
 0.000516598070399832600$ & $- 0.000353719702095261487$ \\ \hline 
 $
13$ & $ 0.0000047356176686937723$ & $- 0.0000042366253287158835$ & $-
 0.000038549025817450602$ & $ 0.000177539291967760406$ \\ \hline 
 $
14$ & $ 0.0000004300505576264660$ & $- 0.0000012406806155959293$ & $
 0.0000009648831285926503$ & $ 0.0000125658395523811823
$ \\ \hline 
 $15$ & $ 0.00000002435348177638940$ & $-
 0.00000010413682689576750$ & $ 0.00000031639556514865196$ & $-
 0.0000002650886578360362$ \\ \hline 
 $16$ & $
 0.000000000956365820294936$ & $- 0.000000005205438956721505$ & $
 0.00000002369666978144363$ & $- 0.00000007874855629121539
$ \\ \hline 
 $17$ & ${ 2.6944771045870\times 10^{-11}}$ & $-
 0.000000000174886873756666$ & $ 0.000000001015518810192359$ & $-
 0.000000005030287511806847$ \\ \hline 
 $18$ & ${ 5.464426457482
\times 10^{-13}}$ & $-{ 4.0772785430683\times 10^{-12}}$ & ${ 2.82471588404887
\times 10^{-11}}$ & $- 0.0000000001778964228815842$ \\ \hline 
 $19$ & ${
 7.81851571985\times 10^{-15}}$ & $-{ 6.549507537492\times 10^{-14}}$ & ${
 5.216954308548\times 10^{-13}}$ & $-{ 3.9118136989119\times 10^{-12}}
$ \\ \hline 
 $20$ & ${ 7.5103400955\times 10^{-17}}$ & $-{ 6.9461889320
\times 10^{-16}}$ & ${ 6.21222460816\times 10^{-15}}$ & $-{ 5.348131653543
\times 10^{-14}}$ \\ \hline 
 $21$ & ${ 4.35481724\times 10^{-19}}$ & $-{
 4.390674715\times 10^{-18}}$ & ${ 4.3367896302\times 10^{-17}}$ & $-{
 4.18721614389\times 10^{-16}}$ \\ \hline 
 $22$ & ${ 1.1603142
\times 10^{-21}}$ & $-{ 1.24992369\times 10^{-20}}$ & ${ 1.356164500\times 10^
{-19}}$ & $-{ 1.4385431446\times 10^{-18}}$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $ i$ & Coefficients $A_{13,2i+1}$
 & Coefficients $A_{14,2i+1}$ & Coefficients $A_{15,2i+1}$ & Coefficients $A_{16,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 28.874970949975714687$ & $- 32.223233211364481443$ & $- 35.665532275682033887
$ & $- 39.198251529003849358$ \\ \hline 
 $2$ & $ 227.37032148479115396$ & $
 286.18322037516669316$ & $ 353.66043745913659654$ & $ 430.30233892012025033
$ \\ \hline 
 $3$ & $- 763.33867329688880573$ & $- 1098.9702787419893209$ & $
- 1533.3090062044208992$ & $- 2084.0733056378894925$ \\ \hline 
 $4$ & $
 1310.9566981411351041$ & $ 2201.1873227411010990$ & $ 3518.9507974024094019$ & $
 5405.2859712063233703$ \\ \hline 
 $5$ & $- 1253.2820823144540218$ & $-
 2526.1788310714302717$ & $- 4723.4798592947973963$ & $- 8326.4852691380756713
$ \\ \hline 
 $6$ & $ 682.8659047522031438$ & $ 1733.7148182448332023$ & $
 3910.3445264112686706$ & $ 8082.2732257288263686$ \\ \hline 
 $7$ & $-
 201.42205297409225858$ & $- 710.5820774758294583$ & $- 2036.8188888939089888$ & $
- 5098.7078988356139768$ \\ \hline 
 $8$ & $ 23.83388279078582876$ & $
 161.51383216003876259$ & $ 656.7580090538630533$ & $ 2104.4142883962174142
$ \\ \hline 
 $9$ & $ 1.9964983432239179802$ & $- 13.983925825435929072$ & $-
 120.01071532536019751$ & $- 554.29995868121941466$ \\ \hline 
 $10$ & $-
 0.6685900667196059490$ & $- 1.5243865249756624550$ & $ 8.0886313897954242944$ & $
 84.782128632037917752$ \\ \hline 
 $11$ & $- 0.00526324112214527088$ & $
 0.34761589239484017198$ & $ 0.9591113608689540978$ & $- 4.8518135024721145179
$ \\ \hline 
 $12$ & $ 0.00844311594833368901$ & $ 0.00454698488229800367
$ & $- 0.17490412409387389962$ & $- 0.52275410295941520127$ \\ \hline 
 $
13$ & $ 0.000174146731635146709$ & $- 0.003485249000714049383$ & $-
 0.001822245416712193038$ & $ 0.086297493208029065181$ \\ \hline 
 $
14$ & $- 0.0000598451562116688980$ & $- 0.0000582113886434985875$ & $
 0.001387134795031486997$ & $ 0.000166148784298836630$ \\ \hline 
 $
15$ & $- 0.0000036802644318467220$ & $ 0.0000198905161243789736$ & $
 0.0000110751825193118621$ & $- 0.0005283014687449857168
$ \\ \hline 
 $16$ & $ 0.00000008948000268032456$ & $
 0.00000095390264285024449$ & $- 0.00000643970333012891868$ & $
 0.00000216683354086455815$ \\ \hline 
 $17$ & $
 0.000000018958885951621149$ & $- 0.000000032423648042776966$ & $-
 0.00000020634768304863584$ & $ 0.00000196885695859247188
$ \\ \hline 
 $18$ & $ 0.000000000979447180408524$ & $-
 0.000000004317648229337035$ & $ 0.000000011114789685221789$ & $
 0.000000030318886497998249$ \\ \hline 
 $19$ & ${ 2.71616246788358
\times 10^{-11}}$ & $- 0.0000000001695948939628262$ & $
 0.0000000008957869947573868$ & $- 0.0000000033547352564528893
$ \\ \hline 
 $20$ & ${ 4.4018625809635\times 10^{-13}}$ & $-{
 3.42516125912610\times 10^{-12}}$ & ${ 2.471846771297929\times 10^{-11}}$ & $
- 0.00000000015941971769777072$ \\ \hline 
 $21$ & ${ 3.946485006354
\times 10^{-15}}$ & $-{ 3.6168970617118\times 10^{-14}}$ & ${ 3.2067348095811
\times 10^{-13}}$ & $-{ 2.72454248921859\times 10^{-12}}
$ \\ \hline 
 $22$ & ${ 1.5215597395\times 10^{-17}}$ & $-{ 1.58872844062
\times 10^{-16}}$ & ${ 1.647260329029\times 10^{-15}}$ & $-{ 1.6927140309565
\times 10^{-14}}$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $i$ & Coefficients $A_{17,2i+1}$ & Coefficients $A_{18,2i+1}$ & Coefficients $A_{19,2i+1}$ & Coefficients $A_{20,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 42.818075477014044783$ & $- 46.522102414535798738$ & $- 50.307613353972484262
$ & $- 54.172187839658743670$ \\ \hline 
 $2$ & $ 516.60124996673597985$ & $
 613.04593626399226781$ & $ 720.11780439718317891$ & $ 838.29525508507567610
$ \\ \hline 
 $3$ & $- 2770.5184363380461860$ & $- 3613.4869945862085907$ & $
- 4635.3958915081377870$ & $- 5860.2905303705903531$ \\ \hline 
 $4$ & $
 8031.0643052243792793$ & $ 11600.594264758079964$ & $ 16355.134985764342392$ & $
 22576.823483403682361$ \\ \hline 
 $5$ & $- 13992.376573406155088$ & $-
 22597.400379554647521$ & $- 35285.868470667908997$ & $- 53526.528942521508014
$ \\ \hline 
 $6$ & $ 15606.322037343566342$ & $ 28522.411642485439145$ & $
 49802.769083156847083$ & $ 83665.654138659815313$ \\ \hline 
 $7$ & $-
 11565.353398244823011$ & $- 24306.842661588143797$ & $- 48040.616179513372979
$ & $- 90235.832590244279443$ \\ \hline 
 $8$ & $ 5797.6407166951520743$ & $
 14328.921222493045042$ & $ 32574.308067403153125$ & $ 69242.534529065824217
$ \\ \hline 
 $9$ & $- 1963.6315119914747301$ & $- 5902.0851094217960356$ & $
- 15779.499229730758815$ & $- 38564.105889499156759$ \\ \hline 
 $10$ & $
 436.58402326206084665$ & $ 1689.3844119449828328$ & $ 5490.0412139413411117$ & $
 15763.407929925976297$ \\ \hline 
 $11$ & $- 58.096388332677072945$ & $-
 326.37798591789254472$ & $- 1361.9469873825081100$ & $- 4741.6864982323540531
$ \\ \hline 
 $12$ & $ 3.1114691105151574600$ & $ 39.156744861307006175$ & $
 234.54490257155531852$ & $ 1041.9112893863402300$ \\ \hline 
 $13$ & $
 0.24603670167500815848$ & $- 2.1265929306784884977$ & $-
 26.162891383355434394$ & $- 163.51438193058849124$ \\ \hline 
 $14$ & $-
 0.041701170848019458659$ & $- 0.092236589423893940527$ & $
 1.5090010856945010152$ & $ 17.379571503364081960$ \\ \hline 
 $15$ & $
 0.0004289240456083554886$ & $ 0.019385890416302531676$ & $
 0.016469307127428777114$ & $- 1.0812496755700901569$ \\ \hline 
 $16
$ & $ 0.0001871920167131190035$ & $- 0.00047635782051305835602$ & $-
 0.0083116101420201682610$ & $ 0.015352271877295341103$ \\ \hline 
 $
17$ & $- 0.00000352657937019769039$ & $- 0.00005778228812711137480$ & $
 0.00033924590352543960700$ & $ 0.0029564870960007465462
$ \\ \hline 
 $18$ & $- 0.000000537367361145320176$ & $
 0.000002184203662011836134$ & $ 0.000012818089019123537845$ & $-
 0.00018811565318134519679$ \\ \hline 
 $19$ & $
 0.0000000008642339275576356$ & $ 0.0000001165444563521529706$ & $-
 0.000000949882865002101060$ & $ 0.000000069245419364805160
$ \\ \hline 
 $20$ & $ 0.0000000008408248128099117$ & $-
 0.0000000025438197808695685$ & $- 0.0000000130170676855048615$ & $
 0.0000002867032868598201734$ \\ \hline 
 $21$ & ${ 2.181633244226363
\times 10^{-11}}$ & $- 0.00000000015901626316181483$ & $
 0.00000000096318855304765349$ & $- 0.00000000314072046155475736
$ \\ \hline 
 $22$ & ${ 1.72645172267161\times 10^{-13}}$ & $-{
 1.747765459211155\times 10^{-12}}$ & ${ 1.7570686102305507\times 10^{-11}
}$ & $- 0.000000000175470925339182865$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|}\hline $i$ & Coefficients $A_{21,2i+1}$ & Coefficients $A_{22,2i+1}$ & Coefficients $A_{23,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 58.113569811722124272$ & $- 62.129694188819134863$ & $- 66.218645891923138150
$ \\ \hline 
 $2$ & $ 968.05133093681225903$ & $ 1109.8555369654760655$ & $
 1264.1735619567930545$ \\ \hline 
 $3$ & $- 7313.8405815021465148$ & $-
 9023.3742844288512616$ & $- 11017.892411056715348$ \\ \hline 
 $4$ & $
 30592.495945883842914$ & $ 40777.824146671337701$ & $ 53561.494870460181802
$ \\ \hline 
 $5$ & $- 79175.520459550748409$ & $- 114547.41165151219911$ & $
- 162494.05150986880322$ \\ \hline 
 $6$ & $ 135962.25131813175913$ & $
 214649.82636538022037$ & $ 330362.32813557261476$ \\ \hline 
 $7$ & $-
 162347.07505899158433$ & $- 281466.38986469103875$ & $- 472495.16669313862312
$ \\ \hline 
 $8$ & $ 139230.03723888623362$ & $ 267101.52362763513657$ & $
 492106.02976151703023$ \\ \hline 
 $9$ & $- 87696.473111867246390$ & $-
 187884.02174700301995$ & $- 382727.20362215702606$ \\ \hline 
 $10$ & $
 41166.134120203320700$ & $ 99628.255907925668111$ & $ 226391.61303713154891
$ \\ \hline 
 $11$ & $- 14516.830038316926307$ & $- 40270.402807365472386
$ & $- 103199.15068593732476$ \\ \hline 
 $12$ & $ 3851.1192429595082125$ & $
 12483.503210788413188$ & $ 36573.960225972353470$ \\ \hline 
 $13$ & $-
 763.73249518978900371$ & $- 2970.9518664472614691$ & $- 10127.942085143099820
$ \\ \hline 
 $14$ & $ 111.27157471232642190$ & $ 540.33405521327578122$ & $
 2194.2680274652986640$ \\ \hline 
 $15$ & $- 11.473101658886635365$ & $-
 74.197521867395963823$ & $- 370.97039963510504406$ \\ \hline 
 $16$ & $
 0.76784641910736935647$ & $ 7.5117960938887405681$ & $ 48.589506561001151270
$ \\ \hline 
 $17$ & $- 0.024795179287515729020$ & $-
 0.53522777634520222233$ & $- 4.8664190536731115201$ \\ \hline 
 $18$ & $
- 0.00051868350247051926374$ & $ 0.024126121954098631408$ & $
 0.36475367507306886888$ \\ \hline 
 $19$ & $
 0.000078280717165341609642$ & $- 0.00045547223241067068401$ & $-
 0.019759071102718174400$ \\ \hline 
 $20$ & $-
 0.0000019864464247742925383$ & $- 0.000014084210433377756998$ & $
 0.00072912093021448666714$ \\ \hline 
 $21$ & $-
 0.00000003439787018249709564$ & $ 0.00000099826862799863224994$ & $-
 0.000016369627547200697053$ \\ \hline 
 $22$ & $
 0.000000001741290030126822791$ & $- 0.000000017175604877952762693$ & $
 0.00000016843934455243322889$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $i$ & Coefficients $A_{1,2i+1}$ & Coefficients $A_{2,2i+1}$ & Coefficients $A_{3,2i+1}$ & Coefficients $A_{4,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $
 21.8377842950992$ & $ 18.4334293031812$ & $ 15.1810746656932$ & $
 12.0920975305193$ \\ \hline 
 $2$ & $ 147.651955803377$ & $
 105.526579144947$ & $ 71.7770440011361$ & $ 45.5993383732682
$ \\ \hline 
 $3$ & $ 483.861595247111$ & $ 292.175608570147$ & $
 163.214861374083$ & $ 81.5591541074805$ \\ \hline 
 $4$ & $
 931.239526525682$ & $ 471.973074791482$ & $ 213.571689647027$ & $
 81.2934444080791$ \\ \hline 
 $5$ & $ 1170.31529375274$ & $
 492.198865923421$ & $ 176.051457215035$ & $ 47.8082621918444
$ \\ \hline 
 $6$ & $ 1026.20921841086$ & $ 351.941764334297$ & $
 95.3901450241527$ & $ 15.8144829846098$ \\ \hline 
 $7$ & $
 656.457818963428$ & $ 178.839126369668$ & $ 33.9450844505980$ & $
 1.75908152275731$ \\ \hline 
 $8$ & $ 316.065578003045$ & $
 65.6921984104879$ & $ 7.27484182555577$ & $- 0.791910624911047
$ \\ \hline 
 $9$ & $ 117.125256376888$ & $ 17.3696744876673$ & $
 0.491066910363862$ & $- 0.402967416824580$ \\ \hline 
 $10$ & $
 33.9440610584924$ & $ 3.16006349470625$ & $- 0.229720629183342$ & $-
 0.0768400028663149$ \\ \hline 
 $11$ & $ 7.77907712686178$ & $
 0.324132553137970$ & $- 0.0886170587898875$ & $- 0.00292105263872861
$ \\ \hline 
 $12$ & $ 1.41970868793207$ & $- 0.00915418415050491$ & $-
 0.0154236544033143$ & $ 0.00185443062508932$ \\ \hline 
 $13$ & $
 0.207044911107463$ & $- 0.0106898237097331$ & $- 0.00126626701898463$ & $
 0.000452251846104077$ \\ \hline 
 $14$ & $ 0.0241257915458056$ & $-
 0.00227263356521181$ & $ 0.000050915914977872$ & $ 0.0000453164274436939
$ \\ \hline 
 $15$ & $ 0.00223753092789531$ & $- 0.000300778426490677$ & $
 0.0000295746638122252$ & $ 0.00000034783472614020$ \\ \hline 
 $16$ & $
 0.000163799213077448$ & $- 0.0000282611500985331$ & $ 0.00000437665019606404$ & $
- 0.000000510363960204255$ \\ \hline 
 $17$ & $ 0.0000093321070409920
$ & $- 0.00000194789534022172$ & $ 0.000000393985207700712$ & $-
 0.0000000746297051171108$ \\ \hline 
 $18$ & $
 0.00000040460640223067$ & $- 0.0000000983927199169808$ & $
 0.0000000240272842869963$ & $- 0.00000000586769020323061
$ \\ \hline 
 $19$ & $ 0.0000000128813277100826$ & $-
 0.00000000355572877567576$ & $ 0.00000000100402369449065$ & $-
 0.000000000291275827943990$ \\ \hline 
 $20$ & $
 0.0000000002836090970636$ & $-{ 8.7189990778683\times 10^{-11}}$ & ${
 2.76996707360698\times 10^{-11}}$ & $-{ 9.1566862013583\times 10^{-12}}
$ \\ \hline 
 $21$ & ${ 3.854306040188\times 10^{-12}}$ & $-{
 1.3007318907487\times 10^{-12}}$ & ${ 4.5621367925570\times 10^{-13}}$ & $-{
 1.67542869114651\times 10^{-13}}$ \\ \hline 
 $22$ & ${
 2.43401031613\times 10^{-14}}$ & $-{ 8.91495847348\times 10^{-15}}$ & ${
 3.4044147473993\times 10^{-15}}$ & $-{ 1.3653666863045\times 10^{-15}}
$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $i$ & Coefficients $A_{5,2i+1}$ & Coefficients $A_{6,2i+1}$ & Coefficients $A_{7,2i+1}$ & Coefficients $A_{8,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $
 9.18190533268822$ & $ 6.47301073960000$ & $ 4.00115813990478$ & $
 1.80436900132522$ \\ \hline 
 $2$ & $ 26.1743762082396$ & $
 12.6594902235932$ & $ 4.16903822033216$ & $- 0.299804601981924
$ \\ \hline 
 $3$ & $ 34.0957320592592$ & $ 9.92492684765362$ & $
 0.26293559391319$ & $- 1.64081279306699$ \\ \hline 
 $4$ & $
 22.4752715608062$ & $ 2.00505672302545$ & $- 1.74796349658398$ & $-
 0.510193340358966$ \\ \hline 
 $5$ & $ 6.37807566817418$ & $-
 1.67761640342591$ & $- 0.827957567330092$ & $ 0.306140893014826
$ \\ \hline 
 $6$ & $- 0.805445298790648$ & $- 1.11184855823729$ & $
 0.0481471210374753$ & $ 0.175238091233888$ \\ \hline 
 $7$ & $-
 1.19296920822983$ & $- 0.168747412574362$ & $ 0.123505645725467$ & $-
 0.0023207172666482$ \\ \hline 
 $8$ & $- 0.343569927303758$ & $
 0.0577809210608984$ & $ 0.0248551679945839$ & $- 0.0173518187572286
$ \\ \hline 
 $9$ & $- 0.0165422158611707$ & $ 0.0266126276608532$ & $-
 0.00373900679066606$ & $- 0.00275760349002051$ \\ \hline 
 $10$ & $
 0.0145426929549039$ & $ 0.00263861673458369$ & $- 0.00204171593286728$ & $
 0.000531936179331518$ \\ \hline 
 $11$ & $ 0.00396245317708414$ & $-
 0.000613920870654406$ & $- 0.000175415857599938$ & $ 0.000189123010906910
$ \\ \hline 
 $12$ & $ 0.000311820881878200$ & $- 0.000192175631525371$ & $
 0.0000411479287477862$ & $ 0.00000625079217426494$ \\ \hline 
 $13$ & $-
 0.0000461908583584600$ & $- 0.0000140755743974023$ & $ 0.0000100324849830199$ & $
- 0.00000413971266272626$ \\ \hline 
 $14$ & $- 0.0000137611226075986
$ & $ 0.00000189045389193022$ & $ 0.000000405268756113207$ & $-
 0.000000569328117910824$ \\ \hline 
 $15$ & $-
 0.00000129418233580770$ & $ 0.000000468942461721557$ & $-
 0.000000113104785867229$ & $ 0.00000000893632522180967
$ \\ \hline 
 $16$ & $- 0.0000000040791859495057$ & $
 0.0000000327343587403344$ & $- 0.0000000170097722403145$ & $
 0.00000000790985805873956$ \\ \hline 
 $17$ & $
 0.0000000119786522592102$ & $- 0.000000000881155828875187$ & $-
 0.000000000590109758554436$ & $ 0.000000000608101054536502
$ \\ \hline 
 $18$ & $ 0.00000000142024608946527$ & $-
 0.000000000333392082180239$ & ${ 7.09820188285488\times 10^{-11}}$ & $-{
 8.08849678866289\times 10^{-12}}$ \\ \hline 
 $19$ & ${
 8.74468304111290\times 10^{-11}}$ & $-{ 2.75569519071327\times 10^{-11}}$ & $
{ 9.46108114535898\times 10^{-12}}$ & $-{ 3.99957955781206\times 10^{-12}}
$ \\ \hline 
 $20$ & ${ 3.18375051718700\times 10^{-12}}$ & $-{
 1.18697762945545\times 10^{-12}}$ & ${ 4.95934160671152\times 10^{-13}}$ & $-
{ 2.65204337531615\times 10^{-13}}$ \\ \hline 
 $21$ & ${
 6.51558566491249\times 10^{-14}}$ & $-{ 2.73576846957429\times 10^{-14}}$ & $
{ 1.29509232785582\times 10^{-14}}$ & $-{ 7.87801182225090\times 10^{-15}}
$ \\ \hline 
 $22$ & ${ 5.8141010856087\times 10^{-16}}$ & $-{
 2.67800465237542\times 10^{-16}}$ & ${ 1.39083409062693\times 10^{-16}}$ & $-
{ 9.25938745797130\times 10^{-17}}$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $ l$ & Coefficients $A_{9,2i+1}$ & Coefficients $A_{10,2i+1}$ & Coefficients $A_{11,2i+1}$ & Coefficients $A_{12,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 0.232010916759383$ & $- 2.43487417097320$ & $- 4.93455597590118$ & $-
 7.69645852094990$ \\ \hline 
 $2$ & $- 1.85623104021040$ & $-
 0.73836052792331$ & $ 4.05659416695777$ & $ 13.7141424722470
$ \\ \hline 
 $3$ & $- 0.265450448980053$ & $ 2.04821420478302$ & $
 2.31824860373187$ & $- 4.94408507267326$ \\ \hline 
 $4$ & $
 0.786253245370039$ & $ 0.420288826610130$ & $- 2.23653053543589$ & $-
 4.28380968001096$ \\ \hline 
 $5$ & $ 0.232581678867701$ & $-
 0.546742403426884$ & $- 0.530835364516564$ & $ 2.28767539275548
$ \\ \hline 
 $6$ & $- 0.107274956602857$ & $- 0.130901720787139$ & $
 0.424516857735247$ & $ 0.562747928024902$ \\ \hline 
 $7$ & $-
 0.0481118639375175$ & $ 0.0598259416409346$ & $ 0.081622419872838$ & $-
 0.333454264677029$ \\ \hline 
 $8$ & $ 0.00335207257698909$ & $
 0.0184283915885142$ & $- 0.0375565130712911$ & $- 0.0479110227923248
$ \\ \hline 
 $9$ & $ 0.00390684508813047$ & $- 0.00256898389904225$ & $-
 0.00776250127887547$ & $ 0.0239025167554597$ \\ \hline 
 $10$ & $
 0.000293677739112035$ & $- 0.00124048844412143$ & $ 0.00162742947212471$ & $
 0.00298919015302213$ \\ \hline 
 $11$ & $- 0.000131500602009393$ & $
 0.0000006208725404758$ & $ 0.000420150252596240$ & $- 0.000934483564273605
$ \\ \hline 
 $12$ & $- 0.0000234385715011634$ & $ 0.0000407506272747854$ & $
- 0.000029049828816688$ & $- 0.000126408733730916$ \\ \hline 
 $13$ & $
 0.00000108202211165345$ & $ 0.00000321248157945464$ & $-
 0.0000124807815871202$ & $ 0.0000196909777083217$ \\ \hline 
 $14$ & $
 0.000000573039490535006$ & $- 0.000000580085543479874$ & $-
 0.000000127374065571837$ & $ 0.00000327880652990617$ \\ \hline 
 $15
$ & $ 0.0000000324470400434446$ & $- 0.0000000929895742739634$ & $
 0.000000190970152308110$ & $- 0.000000186559743938849$ \\ \hline 
 $
16$ & $- 0.00000000446711096592629$ & $ 0.000000000765718977012007$ & $
 0.0000000121032382246325$ & $- 0.0000000480975160590495
$ \\ \hline 
 $17$ & $- 0.000000000659364775626084$ & $
 0.000000000948169589019447$ & $- 0.00000000119161228215810$ & $-
 0.00000000011776394937123$ \\ \hline 
 $18$ & $-{ 1.55485486252239
\times 10^{-11}}$ & ${ 5.47596862462946\times 10^{-11}}$ & $-
 0.000000000151948575638067$ & $ 0.000000000350699137653205
$ \\ \hline 
 $19$ & ${ 2.55875406226149\times 10^{-12}}$ & $-{
 1.89533455884707\times 10^{-12}}$ & $-{ 1.16945920999965\times 10^{-12}}$ & $
{ 1.46509482512341\times 10^{-11}}$ \\ \hline 
 $20$ & ${
 2.33518330702113\times 10^{-13}}$ & $-{ 3.30715164626864\times 10^{-13}}$ & $
{ 5.49785532554198\times 10^{-13}}$ & $-{ 8.22408951431525\times 10^{-13}}
$ \\ \hline 
 $21$ & ${ 7.98100028352004\times 10^{-15}}$ & $-{
 1.35925861467088\times 10^{-14}}$ & ${ 2.98035371962606\times 10^{-14}}$ & $-
{ 7.21928400402298\times 10^{-14}}$ \\ \hline 
 $22$ & ${
 1.02803953739253\times 10^{-16}}$ & $-{ 1.95362588495032\times 10^{-16}}$ & $
{ 4.93162483077208\times 10^{-16}}$ & $-{ 1.43434382739745\times 10^{-15}}
$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|l|l|}\hline $ i$ & Coefficients $A_{13,2i+1}$ & Coefficients $A_{14,2i+1}$ & Coefficients $A_{15,2i+1}$ & Coefficients $A_{16,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ & $1$ & $1$ \\ \hline 
 $1$ & $-
 10.6841664013405$ & $- 13.8742150817412$ & $- 17.2503270722203$ & $-
 20.7999881540638$ \\ \hline 
 $2$ & $ 29.3147115073451$ & $
 51.8840233684938$ & $ 82.4201447999443$ & $ 121.901220187412
$ \\ \hline 
 $3$ & $- 27.8107960004119$ & $- 76.9972681817258$ & $-
 165.993521308318$ & $- 311.189756974583$ \\ \hline 
 $4$ & $
 4.6218685711793$ & $ 46.6058507383930$ & $ 160.587831324991$ & $ 407.968109284316
$ \\ \hline 
 $5$ & $ 6.17023638414212$ & $- 3.5351498009348$ & $-
 69.8936934649346$ & $- 287.865946240682$ \\ \hline 
 $6$ & $-
 2.25304381758315$ & $- 7.59830396617375$ & $ 2.86651578722247$ & $
 99.0775488526631$ \\ \hline 
 $7$ & $- 0.50834042972362$ & $
 2.21102625218132$ & $ 8.34823080918794$ & $- 4.08633289155962
$ \\ \hline 
 $8$ & $ 0.260659211268764$ & $ 0.389521458880789$ & $-
 2.19601372488250$ & $- 8.30119517836824$ \\ \hline 
 $9$ & $
 0.0233981838235592$ & $- 0.200572813222270$ & $- 0.236668045675840$ & $
 2.18686271337729$ \\ \hline 
 $10$ & $- 0.0148903861397447$ & $-
 0.0066975973688412$ & $ 0.148725930312016$ & $ 0.0783477485345212
$ \\ \hline 
 $11$ & $- 0.000821801814455150$ & $ 0.00878058536092591$ & $-
 0.00324654886311030$ & $- 0.102429805871289$ \\ \hline 
 $12$ & $
 0.000488171433380495$ & $- 0.000056446659015478$ & $- 0.00466781743553869$ & $
 0.00774541374029079$ \\ \hline 
 $13$ & $ 0.0000253800980710251$ & $-
 0.000224658192818058$ & $ 0.000304723373636126$ & $ 0.00203081309779073
$ \\ \hline 
 $14$ & $- 0.00000948811922148724$ & $ 0.0000031236965216455
$ & $ 0.0000840098760734869$ & $- 0.000278333835922816$ \\ \hline 
 $15$ & $-
 0.000000584760574386555$ & $ 0.00000356209497246444$ & $-
 0.00000678634432331948$ & $- 0.0000194091549503491$ \\ \hline 
 $16$ & $
 0.000000104804340274713$ & $- 0.0000000235206434466662$ & $-
 0.000000943013330726463$ & $ 0.00000413943671070284$ \\ \hline 
 $17
$ & $ 0.00000000824331415372495$ & $- 0.0000000345784393018707$ & $
 0.0000000733068104143618$ & $ 0.000000078877544486722$ \\ \hline 
 $
18$ & $- 0.000000000555486232727475$ & $- 0.00000000024777655854987$ & $
 0.00000000674723462090878$ & $- 0.0000000320870558331197
$ \\ \hline 
 $19$ & $-{ 6.10779307199931\times 10^{-11}}$ & $
 0.000000000187683405960227$ & $- 0.000000000397367068213861$ & $-{
 1.5160047897411\times 10^{-11}}$ \\ \hline 
 $20$ & ${
 4.69013712315356\times 10^{-13}}$ & ${ 4.18930259721944\times 10^{-12}}$ & $-
{ 2.88588907307502\times 10^{-11}}$ & $ 0.000000000128509091870770
$ \\ \hline 
 $21$ & ${ 1.80184547774889\times 10^{-13}}$ & $-{
 4.33041646241597\times 10^{-13}}$ & ${ 8.66474144450464\times 10^{-13}}$ & $-
{ 5.1077434842036\times 10^{-13}}$ \\ \hline 
 $22$ & ${
 4.57270333338865\times 10^{-15}}$ & $-{ 1.56130759518453\times 10^{-14}}$ & $
{ 5.63055942629174\times 10^{-14}}$ & $-{ 2.12450030498590\times 10^{-13}}
$ \\ \hline \end{tabular}
\begin{tabular}{|l|l|l|}\hline $i$ & Coefficients $A_{17,2i+1}$ & Coefficients $A_{18,2i+1}$ \\ \hline 
 $0$ & $1$ & $1$ \\ \hline 
 $1$ & $- 24.5135934862227$ & $-
 28.3826830252342$ \\ \hline 
 $2$ & $ 171.297635578830$ & $
 231.563657333425$ \\ \hline 
 $3$ & $- 532.032302271353$ & $-
 851.104089577650$ \\ \hline 
 $4$ & $ 879.049849725663$ & $
 1700.00285906748$ \\ \hline 
 $5$ & $- 837.566899410330$ & $-
 2028.92845736494$ \\ \hline 
 $6$ & $ 466.195823019623$ & $
 1512.52404634436$ \\ \hline 
 $7$ & $- 137.342049715716$ & $-
 704.222275510342$ \\ \hline 
 $8$ & $ 8.59568426834457$ & $
 188.892562917903$ \\ \hline 
 $9$ & $ 7.36166712174031$ & $-
 17.5315261277321$ \\ \hline 
 $10$ & $- 2.12487622903933$ & $-
 5.41896929313905$ \\ \hline 
 $11$ & $ 0.0616353109016188$ & $
 1.93593317266994$ \\ \hline 
 $12$ & $ 0.0612186597075610$ & $-
 0.163977083115011$ \\ \hline 
 $13$ & $- 0.00828671964266124$ & $-
 0.0263879773884429$ \\ \hline 
 $14$ & $- 0.00051214720454678$ & $
 0.00637464986776314$ \\ \hline 
 $15$ & $ 0.000167433511984800$ & $-
 0.000186792886772932$ \\ \hline 
 $16$ & $- 0.00000303760478624729$ & $-
 0.0000646259429141273$ \\ \hline 
 $17$ & $- 0.00000147924868677497$ & $
 0.00000596587830124041$ \\ \hline 
 $18$ & $ 0.000000075304283408867
$ & $ 0.000000160392422977485$ \\ \hline 
 $19$ & $
 0.00000000606586647233395$ & $- 0.0000000400489171784274
$ \\ \hline 
 $20$ & $- 0.000000000434054633266702$ & $
 0.00000000080165107135159$ \\ \hline 
 $21$ & $-{ 9.3095562785296
\times 10^{-12}}$ & ${ 8.54942653394270\times 10^{-11}}
$ \\ \hline 
 $22$ & ${ 8.32964788661547\times 10^{-13}}$ & $-{
 3.37515341995877\times 10^{-12}}$ \\ \hline \end{tabular}
